Full-Duplex Wideband mmWave Integrated Access and Backhaul with Low Resolution ADCs

We consider a wideband integrated access and backhaul system operating in full-duplex mode between the New Radio gNB donor and single user equipment. Due to high power consumption in millimeter wave systems, we use low-resolution analog-to-digital converters (ADCs) in the receivers. Our contributions include (1) hybrid beamformer to maximize sum spectral efficiency of the access and backhaul links by canceling self-interference and maximizing received power; (2) all-digital beamformer and upper bound on sum spectral efficiency; and (3) simulations to compare full vs. half duplex, finite vs. infinite ADC resolution, hybrid vs. all-digital beamforming, and the upper bound in spectral efficiency.

==> figures/pic1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SNR (dB)}},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Sum Spectral Efficiency (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.0,1.03)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=blue, line width=1pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.0610860030862401\\
-18	0.123156262243395\\
-16	0.221136541032006\\
-14	0.334347294052143\\
-12	0.487019080592242\\
-10	0.685665442842903\\
-8	0.941940957067049\\
-6	1.26227460773022\\
-4	1.65009979142279\\
-2	2.10490980530238\\
0	2.62157345570804\\
2	3.19065969883237\\
4	3.80030836670169\\
6	4.43982623020268\\
8	5.09226310066314\\
10	5.76385500415473\\
};
\addlegendentry{\scriptsize\sffamily{All-Digital (Full-Duplex, Finite Resolution)}}

\addplot [color=black, line width=1pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.0232551558758071\\
-18	0.065767224756509\\
-16	0.137561350670062\\
-14	0.221806470940793\\
-12	0.338260305675877\\
-10	0.49226763274266\\
-8	0.693345377243789\\
-6	0.946743882134663\\
-4	1.25558982138875\\
-2	1.62010777466341\\
0	2.03674762101778\\
2	2.49935754477813\\
4	2.99852617976121\\
6	3.52803677646301\\
8	4.06934751892228\\
10	4.63626343700889\\
};
\addlegendentry{\scriptsize\sffamily{Hybrid Beamforming (Full-Duplex, Finite Resolution)}}



\addplot [color=mycolor3, line width=1pt, mark=triangle, mark options={solid, rotate=0, mycolor3}]
  table[row sep=crcr]{%
-20	0.0614262395291345\\
-18	0.125547510950491\\
-16	0.229178457864902\\
-14	0.35063708165858\\
-12	0.518009908845037\\
-10	0.741643821987569\\
-8	1.03927830341736\\
-6	1.42536895099976\\
-4	1.91345017721111\\
-2	2.51540541096891\\
0	3.23646985606601\\
2	4.07964565731003\\
4	5.02976962458421\\
6	6.09019365861975\\
8	7.18853996795232\\
10	8.41124565973194\\
};
\addlegendentry{\scriptsize\sffamily{All-Digital (Full-Duplex, Infinite Resolution)}}

\addplot [color=mycolor4, line width=1pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-20	0.0606605802478301\\
-18	0.133529888480543\\
-16	0.244992215307131\\
-14	0.372233906359801\\
-12	0.541420735446206\\
-10	0.759895618013752\\
-8	1.04244516850917\\
-6	1.40032296650999\\
-4	1.84517324638575\\
-2	2.38750919184743\\
0	3.03281219335424\\
2	3.78562889728011\\
4	4.63369599668832\\
6	5.58288785529325\\
8	6.56600229938674\\
10	7.66707972791461\\
};
\addlegendentry{\scriptsize\sffamily{Hybrid Beamforming (Full-Duplex, Infinite Resolution)}}

\addplot [color=mycolor1,dotted, line width=1pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.0305603889430557\\
-18	0.0616818680000878\\
-16	0.110881549922326\\
-14	0.167782925751263\\
-12	0.244630634120555\\
-10	0.344790014560724\\
-8	0.474271110464731\\
-6	0.636505901659199\\
-4	0.833463476451316\\
-2	1.06516684491452\\
0	1.32928491205261\\
2	1.62131372682273\\
4	1.93520825604367\\
6	2.2658306011131\\
8	2.60350838948484\\
10	2.95296686739551\\
};
\addlegendentry{\scriptsize\sffamily{All-Digital (Half-Duplex, Finite Resolution)}}

\addplot [color=mycolor2, dash pattern={on 10pt off 2pt on 1pt off 1pt},line width=1pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.0117323360086974\\
-18	0.0331256272325327\\
-16	0.0692554893197064\\
-14	0.111678431915497\\
-12	0.170374822950126\\
-10	0.248104513341988\\
-8	0.349780365765038\\
-6	0.478214094147636\\
-4	0.635182197394791\\
-2	0.821049454561761\\
0	1.03425335819219\\
2	1.27193338683722\\
4	1.52928700414273\\
6	1.80346467725559\\
8	2.08406420982319\\
10	2.37957593078769\\
};
\addlegendentry{\scriptsize\sffamily{Hybrid Beamforming (Half-Duplex, Finite Resolution)}}

\addplot [color=red, line width=1pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-20	0.0614579667875502\\
-18	0.125742746755137\\
-16	0.229791146739349\\
-14	0.351860030903115\\
-12	0.520333327039168\\
-10	0.745854395813471\\
-8	1.04669297916873\\
-6	1.43803693238123\\
-4	1.93441519486503\\
-2	2.54906526461369\\
0	3.28846080570218\\
2	4.1573352804977\\
4	5.14032486816772\\
6	6.24310535544363\\
8	7.38651887500092\\
10	8.66759613640493\\
};
\addlegendentry{\scriptsize\sffamily{Upper Bound (Full-Duplex)}}

\end{axis}
\end{tikzpicture}%

==> figures/pic2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Number of Quantization Bits}},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Sum Spectral Efficiency (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.99,1)}, anchor=south east, legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.6330048470554\\
2	3.16643527040056\\
3	4.59540852447056\\
4	5.8875343702839\\
5	6.96829386471216\\
6	7.73838747069864\\
7	8.24469962182592\\
8	8.51545449851476\\
9	8.66629478982564\\
10	8.6788742641826\\
};
\addlegendentry{\scriptsize\sffamily{All-Digital (Full-Duplex, Finite Resolution)}}

\addplot [color=black, line width=1.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.41071223843042\\
2	2.60776324198671\\
3	3.91256203332735\\
4	5.10183943145379\\
5	6.19080421629519\\
6	7.011561510838\\
7	7.59610422851518\\
8	7.93940558543124\\
9	8.15835834040139\\
10	8.19002586341563\\
};
\addlegendentry{\scriptsize\sffamily{Hybrid Beamforming (Full-Duplex, Finite Resolution)}}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=0, mycolor1}]
  table[row sep=crcr]{%
1	8.68990803410697\\
2	8.68036042285194\\
3	8.67572177863935\\
4	8.67218055640588\\
5	8.67252174998593\\
6	8.67855332671921\\
7	8.68328854512074\\
8	8.68517407618065\\
9	8.68906402169664\\
10	8.67982889235709\\
};
\addlegendentry{\scriptsize\sffamily{All-Digital (Full-Duplex, Infinite Resolution)}}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	8.17605833492212\\
2	8.16926062371322\\
3	8.16638700530888\\
4	8.1643224080249\\
5	8.16536914041271\\
6	8.17267768749008\\
7	8.17860516583474\\
8	8.18359521913769\\
9	8.19073446462302\\
10	8.19002586341563\\
};
\addlegendentry{\scriptsize\sffamily{Hybrid Beamforming (Full-Duplex, Infinite Resolution)}}

\addplot [color=mycolor3,dotted, line width=1.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.827160418956908\\
2	1.61764684540938\\
3	2.35676624088641\\
4	3.02539706458765\\
5	3.58584180589961\\
6	3.98594810578143\\
7	4.24968223062304\\
8	4.39141055892597\\
9	4.47080935326734\\
10	4.47758955916079\\
};
\addlegendentry{\scriptsize\sffamily{All-Digital (Half-Duplex, Finite Resolution)}}

\addplot [color=mycolor4,dash pattern={on 10pt off 2pt on 1pt off 1pt}, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.719198639752801\\
2	1.33698068653607\\
3	2.01373647523875\\
4	2.6307361443997\\
5	3.19679819210034\\
6	3.62382026978709\\
7	3.92786857128108\\
8	4.1063718272641\\
9	4.21975267997938\\
10	4.23505406686377\\
};
\addlegendentry{\scriptsize\sffamily{Hybrid Beamforming (Half-Duplex, Finite Resolution)}}

\addplot [color=cornellred,dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=0, cornellred}]
  table[row sep=crcr]{%
1	4.48069682342866\\
2	4.47694842598078\\
3	4.47492278362793\\
4	4.47363627648016\\
5	4.47387731644675\\
6	4.47704264132992\\
7	4.4795189161756\\
8	4.48073302117967\\
9	4.4828597136716\\
10	4.47809687587483\\
};
\addlegendentry{\scriptsize\sffamily{All-Digital (Half-Duplex, Infinite Resolution)}}

\addplot [color=green, line width=1.0pt,dash pattern={on 10pt off 2pt on 1pt off 1pt}, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
1	4.22797628751219\\
2	4.22569168505205\\
3	4.22461588953745\\
4	4.22415531514891\\
5	4.22472123180374\\
6	4.22843974156129\\
7	4.23117174641177\\
8	4.2333384838492\\
9	4.23635025629368\\
10	4.23505406686377\\
};
\addlegendentry{\scriptsize\sffamily{Hybrid Beamforming (Half-Duplex, Infinite Resolution)}}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	8.96139364685732\\
2	8.95389685196157\\
3	8.94984556725586\\
4	8.94727255296033\\
5	8.9477546328935\\
6	8.95408528265985\\
7	8.95903783235119\\
8	8.96146604235934\\
9	8.9657194273432\\
10	8.95619375174966\\
};
\addlegendentry{\scriptsize\sffamily{Upper Bound (Full-Duplex)}}

\end{axis}
\end{tikzpicture}%
